Automatic Variational Inference in Stan

Variational inference is a scalable technique for approximate Bayesian inference. Deriving variational inference algorithms requires tedious model-specific calculations; this makes it difficult to automate. We propose an automatic variational inference algorithm, automatic differentiation variational inference (ADVI). The user only provides a Bayesian model and a dataset; nothing else. We make no conjugacy assumptions and support a broad class of models. The algorithm automatically determines an appropriate variational family and optimizes the variational objective. We implement ADVI in Stan (code available now), a probabilistic programming framework. We compare ADVI to MCMC sampling across hierarchical generalized linear models, nonconjugate matrix factorization, and a mixture model. We train the mixture model on a quarter million images. With ADVI we can use variational inference on any model we write in Stan.

==> img/TRANSFORMATIONS.tex <==
  \begin{subfigure}[t]{1.8in}
  \centering
    % \input{img/transformations_A_theta.tex}
    \includegraphics[width=1.8in]{advi-figure3.pdf}
    \vspace*{-0.08in}
    \caption{Latent variable space}
    \vspace*{0.08in}
    \label{sub:A}
  \end{subfigure}
\hspace*{-0.3in}
\parbox[c]{0.3in}{%
\vspace*{-1.5in}%
% \begin{tikzpicture}
%   \begin{pgfonlayer}{nodelayer}
%     \node [style=empty] (0) at (-0.4,  0.2) {};
%     \node [style=empty] (1) at ( 0.4,  0.2) {};
%     \node [style=empty] (2) at ( 0.4, -0.2) {};
%     \node [style=empty] (3) at (-0.4, -0.2) {};
%     \node [style=empty] (4) at (0, 0.6)  {$T$};
%     \node [style=empty] (4) at (0, -0.6) {$T^{-1}$};
%   \end{pgfonlayer}
%   \begin{pgfonlayer}{edgelayer}
%     \draw [style=arrow, bend left=15] (0) to (1);
%     \draw [style=arrow, bend left=15] (2) to (3);
%   \end{pgfonlayer}
% \end{tikzpicture}%
\includegraphics[width=0.3in]{advi-figure4.pdf}
}
\hspace*{-0.2in}
  \begin{subfigure}[t]{1.8in}
  \centering
    % \input{img/transformations_B_zeta.tex}
    \includegraphics[width=1.5in]{advi-figure5.pdf}
    \vspace*{-0.08in}
    \caption{Real coordinate space}
    \vspace*{0.08in}
    \label{sub:B}
  \end{subfigure}
\hspace*{-0.3in}
\parbox[c]{0.3in}{%
\vspace*{-1.5in}%
% \begin{tikzpicture}
%   \begin{pgfonlayer}{nodelayer}
%     \node [style=empty] (0) at (-0.4,  0.2) {};
%     \node [style=empty] (1) at ( 0.4,  0.2) {};
%     \node [style=empty] (2) at ( 0.4, -0.2) {};
%     \node [style=empty] (3) at (-0.4, -0.2) {};
%     \node [style=empty] (4) at (0, 0.6)  {$S_{\mbmu,\mbomega}$};
%     \node [style=empty] (4) at (0, -0.6) {$S_{\mbmu,\mbomega}^{-1}$};
%   \end{pgfonlayer}
%   \begin{pgfonlayer}{edgelayer}
%     \draw [style=arrow, bend left=15] (0) to (1);
%     \draw [style=arrow, bend left=15] (2) to (3);
%   \end{pgfonlayer}
% \end{tikzpicture}%
\includegraphics[width=0.3in]{advi-figure6.pdf}
}
\hspace*{-0.2in}
  \begin{subfigure}[t]{1.8in}
  \centering
    % \input{img/transformations_C_eta.tex}
    \includegraphics[width=1.5in]{advi-figure7.pdf}
    \vspace*{-0.08in}
    \caption{Standardized space}
    \vspace*{0.08in}
    \label{sub:C}
  \end{subfigure}


==> img/poisson_model_code.tex <==
\begin{lstlisting}
data {
  int N;
  int x[N]; // discrete-valued observations
}
parameters {
  // latent variable, must be positive
  real<lower=0> lambda;
}
model {
  // non-conjugate prior for latent variable
  lambda ~ exponential(1.0);

  // likelihood
  for (n in 1:N)
    increment_log_prob(poisson_log(x[n], lambda));
}
\end{lstlisting}


==> stan_programs/election88.tex <==
\begin{lstlisting}
data {
  int<lower=0> N;
  int<lower=0> n_age;
  int<lower=0> n_age_edu;
  int<lower=0> n_edu;
  int<lower=0> n_region_full;
  int<lower=0> n_state;
  int<lower=0,upper=n_age> age[N];
  int<lower=0,upper=n_age_edu> age_edu[N];
  vector<lower=0,upper=1>[N] black;
  int<lower=0,upper=n_edu> edu[N];
  vector<lower=0,upper=1>[N] female;
  int<lower=0,upper=n_region_full> region_full[N];
  int<lower=0,upper=n_state> state[N];
  vector[N] v_prev_full;
  int<lower=0,upper=1> y[N];
}
parameters {
  vector[n_age] a;
  vector[n_edu] b;
  vector[n_age_edu] c;
  vector[n_state] d;
  vector[n_region_full] e;
  vector[5] beta;
  real<lower=0,upper=100> sigma_a;
  real<lower=0,upper=100> sigma_b;
  real<lower=0,upper=100> sigma_c;
  real<lower=0,upper=100> sigma_d;
  real<lower=0,upper=100> sigma_e;
}
transformed parameters {
  vector[N] y_hat;

  for (i in 1:N)
    y_hat[i] <- beta[1]
                + beta[2] * black[i]
                + beta[3] * female[i]
                + beta[5] * female[i] * black[i]
                + beta[4] * v_prev_full[i]
                + a[age[i]]
                + b[edu[i]]
                + c[age_edu[i]]
                + d[state[i]]
                + e[region_full[i]];
}
model {
  a ~ normal (0, sigma_a);
  b ~ normal (0, sigma_b);
  c ~ normal (0, sigma_c);
  d ~ normal (0, sigma_d);
  e ~ normal (0, sigma_e);
  beta ~ normal(0, 100);
  y ~ bernoulli_logit(y_hat);
}
\end{lstlisting}


==> stan_programs/gmm_diag.tex <==
\begin{lstlisting}
data {
  int<lower=0> N; // number of data points in entire dataset
  int<lower=0> K; // number of mixture components
  int<lower=0> D; // dimension
  vector[D] y[N]; // observations

  real<lower=0> alpha0;        // dirichlet prior
  real<lower=0> mu_sigma0;     // means prior
  real<lower=0> sigma_sigma0;  // variances prior
}

transformed data {
  vector<lower=0>[K] alpha0_vec;
  for (k in 1:K) {
    alpha0_vec[k] <- alpha0;
  }
}

parameters {
  simplex[K] theta;             // mixing proportions
  vector[D] mu[K];              // locations of mixture components
  vector<lower=0>[D] sigma[K];  // standard deviations of mixture components
}

model {
  // priors
  theta ~ dirichlet(alpha0_vec);
  for (k in 1:K) {
      mu[k] ~ normal(0.0, mu_sigma0);
      sigma[k] ~ lognormal(0.0, sigma_sigma0);
  }

  // likelihood
  for (n in 1:N) {
    real ps[K];
    for (k in 1:K) {
      ps[k] <- log(theta[k]) + normal_log(y[n], mu[k], sigma[k]);
    }
    increment_log_prob(log_sum_exp(ps));
  }
}

\end{lstlisting}


==> stan_programs/gmm_diag_adsvi.tex <==
\begin{lstlisting}
data {
  real<lower=0> N; // number of data points in entire dataset
  int<lower=0>  S_in_minibatch;

  int<lower=0> K; // number of mixture components
  int<lower=0> D; // dimension

  vector[D] y[S_in_minibatch]; // observations

  real<lower=0> alpha0;        // dirichlet prior
  real<lower=0> mu_sigma0;     // means prior
  real<lower=0> sigma_sigma0;  // variances prior
}

transformed data {
  real SVI_factor;
  vector<lower=0>[K] alpha0_vec;
  for (k in 1:K) {
    alpha0_vec[k] <- alpha0;
  }
  SVI_factor <- N / S_in_minibatch;
}

parameters {
  simplex[K] theta;             // mixing proportions
  vector[D] mu[K];              // locations of mixture components
  vector<lower=0>[D] sigma[K];  // standard deviations of mixture components
}

model {
  // priors
  theta ~ dirichlet(alpha0_vec);
  for (k in 1:K) {
      mu[k] ~ normal(0.0, mu_sigma0);
      sigma[k] ~ lognormal(0.0, sigma_sigma0);
  }

  // likelihood
  for (n in 1:S_in_minibatch) {
    real ps[K];
    for (k in 1:K) {
      ps[k] <- log(theta[k]) + normal_log(y[n], mu[k], sigma[k]);
    }
    increment_log_prob(log_sum_exp(ps));
  }
  increment_log_prob(log(SVI_factor));
}

\end{lstlisting}


==> stan_programs/linreg.tex <==
\begin{lstlisting}
data {
  int<lower=0> N;   // number of data items
  int<lower=0> D;   // dimension of input features
  matrix[N,D]  x;   // input matrix
  vector[N]    y;   // output vector

  // hyperparameters for Gamma priors
  real<lower=0> a0;
  real<lower=0> b0;
  real<lower=0> c0;
  real<lower=0> d0;
}

parameters {
  vector[D] w;              // weights (coefficients) vector
  real<lower=0> sigma2;     // variance
  vector<lower=0>[D] alpha; // hyper-parameters on weights
}

transformed parameters {
  real sigma;                    // standard deviation
  vector[D] one_over_sqrt_alpha; // numerical stability

  sigma <- sqrt(sigma2);
  for (i in 1:D) {
    one_over_sqrt_alpha[i] <- 1 / sqrt(alpha[i]);
  }
}

model {
  // alpha: hyper-prior on weights
  alpha ~ gamma(c0,d0);

  // sigma2: prior on variance
  sigma2 ~ inv_gamma(a0,b0);

  // w: prior on weights
  w ~ normal(0, sigma * one_over_sqrt_alpha);

  // y: likelihood
  y ~ normal(x * w, sigma);
}
\end{lstlisting}


==> stan_programs/nmf_dir_exp.tex <==
\begin{lstlisting}
data {
  int<lower=0> U;
  int<lower=0> I;
  int<lower=0> K;
  int<lower=0> y[U,I];
  real<lower=0> lambda0;
  real<lower=0> alpha0;
}

transformed data {
  vector<lower=0>[K] alpha0_vec;
  for (k in 1:K) {
    alpha0_vec[k] <- alpha0;
  }
}

parameters {
  simplex[K] theta[U];          // user preference
  vector<lower=0>[K] beta[I];   // item attributes
}

model {
  for (u in 1:U)
    theta[u] ~ dirichlet(alpha0_vec); // componentwise dirichlet
  for (i in 1:I)
    beta[i] ~ exponential(lambda0);   // componentwise gamma

  for (u in 1:U) {
    for (i in 1:I) {
      increment_log_prob(
        poisson_log( y[u,i], theta[u]`*beta[i]) );
    }
  }
}

\end{lstlisting}


==> stan_programs/nmf_pf.tex <==
\begin{lstlisting}
data {
  int<lower=0> U;
  int<lower=0> I;
  int<lower=0> K;
  int<lower=0> y[U,I];
  real<lower=0> a;
  real<lower=0> b;
  real<lower=0> c;
  real<lower=0> d;
}

parameters {
  positive_ordered[K] theta[U]; // user preference
  vector<lower=0>[K] beta[I];   // item attributes
}

model {
  for (u in 1:U)
    theta[u] ~ gamma(a, b); // componentwise gamma
  for (i in 1:I)
    beta[i] ~ gamma(c, d); // componentwise gamma

  for (u in 1:U) {
    for (i in 1:I) {
      increment_log_prob(
        poisson_log( y[u,i], theta[u]`*beta[i]) );
    }
  }
}
\end{lstlisting}

